Saturation spectra of low lying states of Nitrogen: reconciling experiment with theory

The hyperfine constants of the levels 2p2(3P)3s 4P_J, 2p2(3P)3p 4Po_J and 2p2(3P)3p 4Do_J, deduced by Jennerich et al. [Eur. Phys. J. D 40 (2006) 81] from the observed hyperfine structures of the transitions 2p2(3P)3s 4P_J - 2p2(3P)3p 4Po_J' and 2p2(3P)3s 4P_J - 2p2(3P)3p 4Do_J' recorded by saturation spectroscopy in the near-infrared, strongly disagree with the ab initio values of J\"onsson et al. [J. Phys. B: At. Mol. Opt. Phys. 43 (2010) 115006]. We propose a new interpretation of the recorded weak spectral lines. If the latter are indeed reinterpreted as crossover signals, a new set of experimental hyperfine constants is deduced, in very good agreement with the ab initio predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

